Studying the $\omega N$ elastic and inelastic cross section with nucleons

We explore the possibility to measure the elastic and inelastic $\omega N$ cross section in $p{+}d{\to}d{+}\omega{+}p_{sp}$ and $p{+}A$ reactions. Our studies indicate that the elastic scattering cross sections can be determined for $\omega$ momenta above 1 GeV/c in $p{+}d$ reactions by gating on high proton spectator momenta whereas the $\omega N$ absorption cross section down to low relative $\omega$ momenta is most effectively studied in $p{+}A$ reactions at beam energies 2.0--2.7 GeV

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

